A Modified Algorithm for Optimal Picker Routing in a Single Block Warehouse

The order picker routing problem involves finding the optimal tour of a warehouse that collects all the required items on a given pick list. Ratliff and Rosenthal introduced a dynamic programming algorithm for solving this problem in polynomial time by sequentially adding edges inside and between each aisle to construct a tour. We provide a method where only transitions from one aisle to the next are considered, significantly reducing the number of stages in the algorithm.

==> e01c_11.tex <==
\begin{tikzpicture} % [domain=0:4]
\node[circle,thick, draw=black, minimum size=50pt, font = {\LARGE}] (b1) at (0, 0) {$b_{j}$};
\node[circle,thick, draw=black, minimum size=50pt, font = {\LARGE}] (a1) at (0, 10) {$a_{j}$};
\node[circle,thick, draw=black, minimum size=50pt, font = {\LARGE}] (i1) at (0, 3) {$v_{1}$};
\node[circle,thick, draw=black, minimum size=50pt, font = {\LARGE}] (i2) at (0, 7) {$v_{2}$};

\node[circle,thick, draw=black, minimum size=50pt, font = {\LARGE}] (b2) at (5, 0) {$b_{j+1}$};
\node[circle,thick, draw=black, minimum size=50pt, font = {\LARGE}] (a2) at (5, 10) {$a_{j+1}$};

% Equivalence Class
\node[circle,thick, draw=black, minimum size=50pt] (a) at (-5, 10) {};
\node[circle,thick, draw=black, minimum size=50pt] (b) at (-5, 0) {};
% UU1C
% \draw[-, thick, draw=blue] (b1) -- (b) -- (a) -- (a1);
% E01C
\draw[-, thick, draw=blue, double, double distance between line centers=5pt] (a1) -- (a) -- (b);
% 0E1C
% \draw[-, thick, draw=blue, double, double distance between line centers=5pt] (b1) -- (b) -- (a);
% EE1C
% \draw[-, thick, draw=blue, double, double distance between line centers=5pt] (b1) -- (b) -- (a) -- (a1);
% EE2C
% \draw[-, thick, draw=blue, double, double distance between line centers=5pt] (b1) -- (b);
% \draw[-, thick, draw=blue, double, double distance between line centers=5pt] (a) -- (a1);

% Cross Actions
% 11
\draw[-, thick, draw=green] (a1) -- (a2);
\draw[-, thick, draw=green] (b1) -- (b2);
% 20
% \draw[-, thick, draw=green, double, double distance between line centers=5pt] (a1) -- (a2);
% 02
% \draw[-, thick, draw=green, double, double distance between line centers=5pt] (b1) -- (b2);
% 22
% \draw[-, thick, draw=green, double, double distance between line centers=5pt] (a1) -- (a2);
% \draw[-, thick, draw=green, double, double distance between line centers=5pt] (b1) -- (b2);

% Aisle Actions
% 1pass
\draw[-, thick, draw=red] (b1) -- (i1) -- (i2) -- (a1);
% Top
% \draw[-, thick, draw=red, double, double distance between line centers=5pt] (a1) -- (i2) -- (i1);
% Bottom
% \draw[-, thick, draw=red, double, double distance between line centers=5pt] (b1) -- (i1) -- (i2);
% Gap
% \draw[-, thick, draw=red, double, double distance between line centers=5pt] (b1) -- (i1);
% \draw[-, thick, draw=red, double, double distance between line centers=5pt] (a1) -- (i2);


\end{tikzpicture}

==> e01c_20.tex <==
\begin{tikzpicture} % [domain=0:4]
\node[circle,thick, draw=black, minimum size=50pt, font = {\LARGE}] (b1) at (0, 0) {$b_{j}$};
\node[circle,thick, draw=black, minimum size=50pt, font = {\LARGE}] (a1) at (0, 10) {$a_{j}$};
\node[circle,thick, draw=black, minimum size=50pt, font = {\LARGE}] (i1) at (0, 3) {$v_{1}$};
\node[circle,thick, draw=black, minimum size=50pt, font = {\LARGE}] (i2) at (0, 7) {$v_{2}$};

\node[circle,thick, draw=black, minimum size=50pt, font = {\LARGE}] (b2) at (5, 0) {$b_{j+1}$};
\node[circle,thick, draw=black, minimum size=50pt, font = {\LARGE}] (a2) at (5, 10) {$a_{j+1}$};

% Equivalence Class
\node[circle,thick, draw=black, minimum size=50pt] (a) at (-5, 10) {};
\node[circle,thick, draw=black, minimum size=50pt] (b) at (-5, 0) {};
% UU1C
% \draw[-, thick, draw=blue] (b1) -- (b) -- (a) -- (a1);
% E01C
\draw[-, thick, draw=blue, double, double distance between line centers=5pt] (a1) -- (a) -- (b);
% 0E1C
% \draw[-, thick, draw=blue, double, double distance between line centers=5pt] (b1) -- (b) -- (a);
% EE1C
% \draw[-, thick, draw=blue, double, double distance between line centers=5pt] (b1) -- (b) -- (a) -- (a1);
% EE2C
% \draw[-, thick, draw=blue, double, double distance between line centers=5pt] (b1) -- (b);
% \draw[-, thick, draw=blue, double, double distance between line centers=5pt] (a) -- (a1);

% Cross Actions
% 11
% \draw[-, thick, draw=green] (a1) -- (a2);
% \draw[-, thick, draw=green] (b1) -- (b2);
% 20
\draw[-, thick, draw=green, double, double distance between line centers=5pt] (a1) -- (a2);
% 02
% \draw[-, thick, draw=green, double, double distance between line centers=5pt] (b1) -- (b2);
% 22
% \draw[-, thick, draw=green, double, double distance between line centers=5pt] (a1) -- (a2);
% \draw[-, thick, draw=green, double, double distance between line centers=5pt] (b1) -- (b2);

% Aisle Actions
% 1pass
% \draw[-, thick, draw=red] (b1) -- (i1) -- (i2) -- (a1);
% Top
\draw[-, thick, draw=red, double, double distance between line centers=5pt] (a1) -- (i2) -- (i1);
% Bottom
% \draw[-, thick, draw=red, double, double distance between line centers=5pt] (b1) -- (i1) -- (i2);
% Gap
% \draw[-, thick, draw=red, double, double distance between line centers=5pt] (b1) -- (i1);
% \draw[-, thick, draw=red, double, double distance between line centers=5pt] (a1) -- (i2);


\end{tikzpicture}

==> horizontal_actions.tex <==
%\begin{figure}
%\centering
%\vskip 0.2in
%\begin{center}

\def\v{1}
\def\h{0.5}
    
\begin{tikzpicture} % [shorten >=1pt,->,draw=black!50, node distance=\layersep]

\tikzset{minimum size=20pt}

    % 22
    \node[shape=circle,draw=black] (al1) at (2*\h, 2*\v) { };
    \node at (al1) {\small $a_j$}; 
    \node[shape=circle,draw=black] (ar1) at (4*\h, 2*\v) { };
    \node at (ar1) {\small $a_{j+1}$}; 
    \node[shape=circle,draw=black] (bl1) at (2*\h, 0*\v) { };
    \node at (bl1) {\small $b_j$}; 
    \node[shape=circle,draw=black] (br1) at (4*\h, 0*\v) { }; 
    \node at (br1) {\small $b_{j+1}$}; 
    \draw[-, thick] (al1) -- (ar1);
    \draw[-, thick] (bl1) -- (br1);

    \draw[-, thick, double, double distance between line centers=3pt] (al1) -- (ar1);
    \draw[-, thick, double, double distance between line centers=3pt] (bl1) -- (br1);

    \node (iv) at (3*\h, -0.75*\v) {(iv)};

    % 00
    \node[shape=circle,draw=black] (al2) at (6*\h, 2*\v) { };
    \node at (al2) {\small $a_j$}; 
    \node[shape=circle,draw=black] (ar2) at (8*\h, 2*\v) { };
    \node at (ar2) {\small $a_{j+1}$}; 
    \node[shape=circle,draw=black] (bl2) at (6*\h, 0*\v) { };
    \node at (bl2) {\small $b_j$}; 
    \node[shape=circle,draw=black] (br2) at (8*\h, 0*\v) { }; 
    \node at (br2) {\small $b_{j+1}$}; 

    \node (v) at (7*\h, -0.75*\v) {(v)};

    % 11
    \node[shape=circle,draw=black] (al3) at (0*\h, 5.5*\v) { };
    \node at (al3) {\small $a_j$}; 
    \node[shape=circle,draw=black] (ar3) at (2*\h, 5.5*\v) { };
    \node at (ar3) {\small $a_{j+1}$}; 
    \node[shape=circle,draw=black] (bl3) at (0*\h, 3.5*\v) { };
    \node at (bl3) {\small $b_j$}; 
    \node[shape=circle,draw=black] (br3) at (2*\h, 3.5*\v) { }; 
    \node at (br3) {\small $b_{j+1}$}; 
    \draw[-, thick] (al3) -- (ar3);
    \draw[-, thick] (bl3) -- (br3);

    \node (i) at (1*\h, 2.75*\v) {(i)};

    % 20
    \node[shape=circle,draw=black] (al4) at (4*\h, 5.5*\v) { };
    \node at (al4) {\small $a_j$}; 
    \node[shape=circle,draw=black] (ar4) at (6*\h, 5.5*\v) { };
    \node at (ar4) {\small $a_{j+1}$}; 
    \node[shape=circle,draw=black] (bl4) at (4*\h, 3.5*\v) { };
    \node at (bl4) {\small $b_j$}; 
    \node[shape=circle,draw=black] (br4) at (6*\h, 3.5*\v) { }; 
    \node at (br4) {\small $b_{j+1}$}; 
    \draw[-, thick] (al4) -- (ar4);
    \draw[-, thick] (bl4) -- (br4);

    \draw[-, thick, double, double distance between line centers=3pt] (al4) -- (ar4);

    \node (ii) at (5*\h, 2.75*\v) {(ii)};

    % 20
    \node[shape=circle,draw=black] (al5) at (8*\h, 5.5*\v) { };
    \node at (al5) {\small $a_j$}; 
    \node[shape=circle,draw=black] (ar5) at (10*\h, 5.5*\v) { };
    \node at (ar5) {\small $a_{j+1}$}; 
    \node[shape=circle,draw=black] (bl5) at (8*\h, 3.5*\v) { };
    \node at (bl5) {\small $b_j$}; 
    \node[shape=circle,draw=black] (br5) at (10*\h, 3.5*\v) { }; 
    \node at (br5) {\small $b_{j+1}$}; 
    \draw[-, thick] (al5) -- (ar5);
    \draw[-, thick] (bl5) -- (br5);

    \draw[-, thick, double, double distance between line centers=3pt] (bl5) -- (br5);

    \node (iii) at (9*\h, 2.75*\v) {(iii)};



\end{tikzpicture}

%\vskip -0.1in

%\caption{Possible horizontal edge configurations.}
%\label{fig:horizontal_action}
%\end{center}
%\vskip -0.2in
%\end{figure}

==> vertical_actions.tex <==
% \begin{figure}
% \centering
%\vskip 0.2in
%\begin{center}
    
\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep]

\tikzset{minimum size=20pt}

    % 1 Pass
    \node[shape=circle,draw=black] (a1) at (0, 5) {$a_i$};
    \node[shape=circle,draw=black] (d1) at (0, 3.5) { };
    \node[shape=circle,draw=black] (c1) at (0, 1.5) { };
    \node[shape=circle,draw=black] (b1) at (0, 0) {$b_i$}; 
    \draw[-, thick] (a1) -- (d1) -- (c1) -- (b1);

    \node (i) at (0, -0.75) {(i)};

    % Top
    \node[shape=circle,draw=black] (a2) at (1, 5) {$a_i$};
    \node[shape=circle,draw=black] (d2) at (1, 3.5) { };
    \node[shape=circle,draw=black] (c2) at (1, 1.5) { };
    \node[shape=circle,draw=black] (b2) at (1, 0) {$b_i$}; 
    \draw[-, thick, double, double distance between line centers=5pt] (a2) -- (d2) -- (c2);

    \node (ii) at (1, -0.75) {(ii)};

    % Bottom
    \node[shape=circle,draw=black] (a3) at (2, 5) {$a_i$};
    \node[shape=circle,draw=black] (d3) at (2, 3.5) { };
    \node[shape=circle,draw=black] (c3) at (2, 1.5) { };
    \node[shape=circle,draw=black] (b3) at (2, 0) {$b_i$}; 
    \draw[-, thick, double, double distance between line centers=5pt] (b3) -- (c3) -- (d3);

    \node (iii) at (2, -0.75) {(iii)};

    % Gap
    \node[shape=circle,draw=black] (a4) at (3, 5) {$a_i$};
    \node[shape=circle,draw=black] (d4) at (3, 3.5) { };
    \node[shape=circle,draw=black] (c4) at (3, 1.5) { };
    \node[shape=circle,draw=black] (b4) at (3, 0) {$b_i$}; 
    \draw[-, thick, double, double distance between line centers=5pt] (a4) -- (d4);
    \draw[-, thick, double, double distance between line centers=5pt] (b4) -- (c4);

    \node (iv) at (3, -0.75) {(iv)};

    % 2pass
    \node[shape=circle,draw=black] (a5) at (4, 5) {$a_i$};
    \node[shape=circle,draw=black] (d5) at (4, 3.5) { };
    \node[shape=circle,draw=black] (c5) at (4, 1.5) { };
    \node[shape=circle,draw=black] (b5) at (4, 0) {$b_i$}; 
    \draw[-, thick, double, double distance between line centers=5pt] (a5) -- (d5) -- (c5) -- (b5);

    \node (v) at (4, -0.75) {(v)};

    % None
    \node[shape=circle,draw=black] (a6) at (5, 5) {$a_i$};
    \node[shape=circle,draw=black] (d6) at (5, 3.5) { };
    \node[shape=circle,draw=black] (c6) at (5, 1.5) { };
    \node[shape=circle,draw=black] (b6) at (5, 0) {$b_i$}; 

    \node (vi) at (5, -0.75) {(vi)};

\end{tikzpicture}

%\vskip -0.1in

%\caption{Possible vertical edge configurations.}
%\label{fig:vertical_action}
%\end{center}
%\vskip -0.2in
%\end{figure}

==> warehouse_figure.tex <==
\begin{tikzpicture}[shorten >=1pt,draw=black!50]

    \draw[black, thin] (0, -1) -- (0 , 5.5) -- (7.5, 5.5) -- (7.5, -0.5)
    -- (1.5, -0.5) -- (1.5, -1) -- cycle;

    % Draw the input layer nodes
    \foreach \name / \x in {0,...,4}{
        \draw[black, thin] (1.5 * \x, 0) -- (1.5 * \x , 5);
        \draw[black, thin] (1.5 * \x + 0.5, 0) -- (1.5 * \x + 0.5 , 5);
        \draw[black, thin] (1.5 * \x + 1, 0) -- (1.5 * \x + 1 , 5);
        \draw[black, thin] (1.5 * \x + 1.5, 0) -- (1.5 * \x + 1.5, 5);
        \foreach \name / \y in {0,...,10}{
            \draw[black, thin] (1.5 * \x, 0.5 * \y) -- (1.5 * \x + 0.5, 0.5 * \y);
            \draw[black, thin] (1.5 * \x + 1, 0.5 * \y) -- (1.5 * \x + 1.5, 0.5 * \y);
            }
    }

    % \draw[black, thin] (0, -0.5) -- (0, -1) -- 
    % (1.5, -1) -- (1.5, -0.5) -- cycle;
    \node[align=center] at (0.75, -0.75) 
    {Depot};

    \node[align=center] at (3.75, -0.25) {Front Cross-Aisle};
    \node[align=center] at (3.75, 5.25) {Back Cross-Aisle};
    \node[align=center, rotate=90] at (3.75, 2.5) {Pick-Aisle};

    % \node[circle,fill=black,minimum size=5pt] (depot) at (3.75, -0.5) {};
    % \node[below of=depot, node distance=0.5cm] (d1) {Depot};

    \node[circle,fill=black,minimum size=3pt] (item1) at (0.25, 1.25) {};

    \node[circle,fill=black,minimum size=3pt] (item2) at (1.75, 4.25) {};

    \node[circle,fill=black,minimum size=3pt] (item3) at (2.75, 1.25) {};

    \node[circle,fill=black,minimum size=3pt] (item4) at (4.75, 3.75) {};

    \node[circle,fill=black,minimum size=3pt] (item5) at (5.75, 3.25) {};

    \node[circle,fill=black,minimum size=3pt] (item6) at (6.25, 0.75) {};

    \node[circle,fill=black,minimum size=3pt] (item7) at (7.25, 4.75) {};

\end{tikzpicture}

==> warehouse_graph.tex <==
\begin{tikzpicture}[shorten >=1pt,draw=black!50]

    % Lines

    \draw[black, thin] (0, -0.25) -- (6, -0.25);

    \draw[black, thin] (0, 5.25) -- (6, 5.25);

    \foreach \name / \y in {0,...,4}{
        \node[shape=circle,draw=black, minimum size=3pt, fill=white] (A-\name) at (1.5 * \y, -0.25) {};
        \node[shape=circle,draw=black, minimum size=3pt, fill=white] (B-\name) at (1.5 * \y , 5.25) {};

        \draw[black, thin] (A-\name) -- (B-\name);
        }

    % Items

    \node[circle, draw=black, minimum size=3pt, fill=black] (depot) at (0, -0.25) {};

    \node[circle, draw=black, minimum size=3pt, fill=black] (item1) at (0, 1.25) {};

    \node[circle,draw=black, minimum size=3pt, fill=black] (item2) at (1.5, 4.25) {};

    \node[circle,draw=black, minimum size=3pt, fill=black] (item3) at (1.5, 1.25) {};

    \node[circle,draw=black, minimum size=3pt, fill=black] (item4) at (4.5, 3.75) {};

    \node[circle,draw=black, minimum size=3pt, fill=black] (item5) at (4.5, 3.25) {};

    \node[circle,draw=black, minimum size=3pt, fill=black] (item6) at (6, 0.75) {};

    \node[circle,draw=black, minimum size=3pt, fill=black] (item7) at (6, 4.75) {};

    % Top and Bottom

    % \node[circle, draw=black, minimum size=3pt] (item1) at (0.75, -0.25) {};
    % \node[circle, draw=black, minimum size=3pt] (item1) at (0.75, 5.25) {};

\end{tikzpicture}
